Selective adsorption of Carbon Dioxide from Mixed Vapors by Blockage of Methane in Graphene Nanoribbons

We study numerically the adsorption of a mixture of CO$_2$ and CH$_4$ on a graphite substrate covered by graphene nanoribbons (NRs). The NRs are flat and parallel to the graphite surface, at a variable distance ranging from 6 \r{A} to 14 \r{A}. We show that the NRs-graphite substrate acts as an effective filter for CO$_2$. Our study is based on Molecular Dynamics (MD) simulations. Methane is considered a spherical molecule, and carbon dioxide is represented as a linear rigid body. Graphite is modeled as a continuous material, while the NRs are approached atomistically. We observe that when the NRs are placed 6 \r{A} above the graphite surface, methane is blocked out, while CO$_2$ molecules can diffuse and be collected in between the NRs and the graphite surface. Consequently, the selectivity of CO$_2$ is extremely high. We also observe that the initial rate of adsorption of CO$_2$ is much higher than CH$_4$. Overall we show that the filter can be optimized by controlling the gap between NRs and the NRs-graphite separation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

